Testing Continuity of a Density via g-order statistics in the Regression Discontinuity Design

In the regression discontinuity design (RDD), it is common practice to assess the credibility of the design by testing the continuity of the density of the running variable at the cut-off, e.g., McCrary (2008). In this paper we propose an approximate sign test for continuity of a density at a point based on the so-called g-order statistics, and study its properties under two complementary asymptotic frameworks. In the first asymptotic framework, the number q of observations local to the cut-off is fixed as the sample size n diverges to infinity, while in the second framework q diverges to infinity slowly as n diverges to infinity. Under both of these frameworks, we show that the test we propose is asymptotically valid in the sense that it has limiting rejection probability under the null hypothesis not exceeding the nominal level. More importantly, the test is easy to implement, asymptotically valid under weaker conditions than those used by competing methods, and exhibits finite sample validity under stronger conditions than those needed for its asymptotic validity. In a simulation study, we find that the approximate sign test provides good control of the rejection probability under the null hypothesis while remaining competitive under the alternative hypothesis. We finally apply our test to the design in Lee (2008), a well-known application of the RDD to study incumbency advantage.

==> ALL.Design.tex <==
%!TEX root = ../RDDcontinuity.tex
\pgfplotsset{every axis/.append style={
  axis x line=bottom,    % put the x axis in the middle
  axis y line=middle,    % put the y axis in the middle
  axis line style={<->}, % arrows on the axis
  label style={font=\tiny},
  tick label style={font=\tiny}  
},
cycle list={
{draw=black, solid,very thick,orange},
{draw=black, dashed,blue}, 
{draw=black,densely dashed,very thick,blue},
{draw=black, dashdotted, very thick,green},
{only marks, mark=asterisk}}}

\begin{subfigure}[t]{0.30\textwidth}\centering  
    \begin{tikzpicture}[baseline]
         \begin{axis}[width=2.4in,height = 1.8in,xmin=-3, xmax=3,ymin=0,ymax=0.8,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot[domain=-3:3,very thick,orange] {1/(sqrt(3.28))*exp(-0.5*x^2)};
              \addplot[domain=-3:3,dotted,red] {1/(sqrt(3.28))*exp(-0.5*(x+1)^2)};
              \addplot[domain=-3:3,dashed,blue] {1/(sqrt(3.28))*exp(-0.5*(x+2)^2)};
              \draw[dashed] (0,0) -- (0,1.6);
         \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize{Design 1: $\mu=(0,-1,-2)$ in solid, dotted, and dashed.}}\label{fig:D1}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering  
    \begin{tikzpicture}[baseline]
        \begin{axis}[width=2.4in,height = 1.8in,xmin=-1.15, xmax=1.15,ymin=0,ymax=1.8,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot  table[y = {"data.y"}]{Design2a.dat};
              \addplot  table[y = {"d.y"}]{Design2b.dat};
              \draw[dashed] (0,0) -- (0,1.5);
         \end{axis}
    \end{tikzpicture}
   \caption{\footnotesize{Design 2: $\lambda=(\frac{1}{3},1)$ in solid and dashed}}\label{fig:D2}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=2.4in,height = 1.8in,xmin=-6, xmax=12,ymin=0,ymax=0.3,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot  table[y = {"data.y"}]{Design6.dat};
               \draw[dashed] (0,0) -- (0,1.5);
         \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize{Design 3}}\label{fig:D3}
\end{subfigure}

\bigskip

% \begin{subfigure}[t]{0.3\textwidth}\centering  
%     \begin{tikzpicture}[baseline]
%          \begin{axis}[width=2.2in,height = 1.3in,xmin=-1, xmax=1,ymin=0,ymax=1.6,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
%               \addplot[domain=-1:0,very thick,orange] {2*(x+1)/2};
%               \addplot[domain=0:1,very thick,orange] {2*(1-x)/2};
%               \addplot[domain=-1/3:0,dashed,blue] {2*(x+1/3)/(4/9)};
%               \addplot[domain=0:1,dashed,blue] {2*(1-x)/(4/3)};
%               \draw[dashed] (0,0) -- (0,1.6);
%          \end{axis}
%     \end{tikzpicture}
%     \caption{design 3}\label{fig:D3}
% \end{subfigure}
\begin{subfigure}[t]{0.33\textwidth}\centering  
    \begin{tikzpicture}[baseline]
          \begin{axis}[width=2.4in,height = 1.8in,xmin=-1, xmax=1,ymin=0,ymax=1,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot[domain=-1:-0.1,very thick,orange] {3/4};
              \addplot[domain=-0.1:0.1,very thick,orange] {3/4-(10/4)*(x+0.1)};
              \addplot[domain=0.1:1,very thick,orange] {1/4};
              \draw[dashed] (0,0) -- (0,1);
         \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize{Design 4: $\kappa=0.1$}}\label{fig:D4}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering  
    \begin{tikzpicture}[baseline]
       \begin{axis}[width=2.4in,height = 1.8in,xmin=-1, xmax=1,ymin=0,ymax=1,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot[domain=-1:-0.1,very thick,orange] {3/4};
              \addplot[domain=-0.1:0.1,very thick,orange] {0.5};
              \addplot[domain=0.1:1,very thick,orange] {1/4};
              \draw[dashed] (0,0) -- (0,1);
         \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize{Design 5: $\kappa=0.1$}}\label{fig:D5}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.33\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=2.4in,height = 1.8in,xmin=-1.1, xmax=1.1,ymin=0,ymax=1,xlabel=$z$,ylabel=$f(z)$,yticklabels={,,}]
              \addplot  table[y = {d.y}]{DesignLee.dat};
               %\draw[dashed] (0,0) -- (0,1.5);
         \end{axis}
    \end{tikzpicture}
    \caption{\footnotesize{Design 6}}\label{fig:D6}
\end{subfigure}



==> Design3.tex <==
%!TEX root = ../RDDcontinuity.tex
\pgfplotsset{ %compat=1.8,
cycle list={
{draw=black, solid,very thick,orange},
{draw=black, dashed,very thick,red}, 
{draw=black,densely dashed,very thick,blue},
{draw=black, dashdotted, very thick,green},
{only marks, mark=asterisk}}}

%\begin{subfigure}[t]{\textwidth}\centering  
    \begin{tikzpicture}[baseline]
         \begin{axis}[width=5in,height = 3.0in,xmin=-1, xmax=1,ymin=0,ymax=1.6,xlabel=$z$,ylabel=$f(z)$,legend style={at={(0.9,0.1)},anchor=south east}]
              \addplot[domain=-1:0,very thick,orange] {2*(x+1)/2};
              \addplot[domain=0:1,very thick,orange] {2*(1-x)/2};
              \addplot[domain=-1/3:0,dashed,blue] {2*(x+1/3)/(4/9)};
              \addplot[domain=0:1,dashed,blue] {2*(1-x)/(4/3)};
              \draw[dashed] (0,0) -- (0,1.6);
         \end{axis}
    \end{tikzpicture}
%\end{subfigure}


==> dibujo.tex <==
\documentclass[border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usetikzlibrary{datavisualization.formats.functions}
\usepackage{pgfplots}
\begin{document}

\begin{tikzpicture}
    \datavisualization [school book axes,
    visualize as smooth line/.list={one,two,three},
    y axis={label={$u(t)$}},
    x axis={label={$t$}},
    one={style={black}},
    two={style={red}},
    three={style={orange}}]

    data [set=one,format=function] {
        var x : interval [-3:3];
        func y = sin((\value x) r );
    }

    data [set=two,format=function] {
        var x : interval [-3:3];
        func y = sin((1.5 - \value x) r);
    };

    \draw [dashed] (1.5,-1) -- (1.5,1);
\end{tikzpicture}

\end{document}

==> qinformed-10.tex <==
%!TEX root = ../RDDcontinuity.tex
\pgfplotsset{ %compat=1.8,
cycle list={
{draw=black, solid,very thick,red},
{draw=black,dotted,very thick,orange}, 
{draw=black,densely dashed,very thick,blue},
{draw=black, dashdotted, very thick,green},
{only marks, mark=asterisk}}}

%\begin{subfigure}[t]{\textwidth}\centering  
    \begin{tikzpicture}[baseline]
         \begin{axis}[width=5in,height = 3.0in,xmin=6, xmax=150,ymin=5,ymax=11,ytick={5,6,7,8,9,10,11},xlabel=$q$,ylabel=Rejection Prob. in \%,legend style={at={(0.9,0.1)},anchor=south east}]
              \addplot  table[y = {rejection}]{qinformed-10.dat};
              \addlegendentry{$\Psi_q(b_q(\alpha)-1)$}
              \addplot  table[y = {alpha}]{qinformed-10.dat};
              \addlegendentry{$\alpha$}
         \end{axis}
        %    \begin{customlegend}[legend columns=2,legend style={align=right,column sep=3ex},legend entries={{$\Psi_q(b_q(\alpha)$},{$\alpha$}}]
        %  \addlegendimage{solid,very thick,red}
        % \addlegendimage{densely dashed,very thick,blue} 
        % %\addlegendimage{dotted,very thick,orange}  
        % %\addlegendimage{dashdotted,very thick,green}
        % \end{customlegend}
    \end{tikzpicture}
%\end{subfigure}

% \begin{tikzpicture}
%         \begin{customlegend}[legend columns=2,legend style={align=center,column sep=3ex},legend entries={{$\Psi_q(b_q(\alpha)$},{$\alpha$}}]
%          \addlegendimage{solid,very thick,red}
%         \addlegendimage{densely dashed,very thick,blue} 
%         %\addlegendimage{dotted,very thick,orange}  
%         %\addlegendimage{dashdotted,very thick,green}
%         \end{customlegend}
% \end{tikzpicture}

==> qinformed-5.tex <==
%!TEX root = ../RDDcontinuity.tex
\pgfplotsset{ %compat=1.8,
cycle list={
{draw=black, solid,very thick,blue},
{draw=black,dotted,very thick,orange}, 
{draw=black,densely dashed,very thick,blue},
{draw=black, dashdotted, very thick,green},
{only marks, mark=asterisk}}}

%\begin{subfigure}[t]{\textwidth}\centering  
    \begin{tikzpicture}[baseline]
         \begin{axis}[width=5in,height = 3.0in,xmin=6, xmax=150,ymin=0,ymax=6,ytick={1,2,3,4,5,6},xlabel=$q$,ylabel=Rejection Prob. in \%,legend style={at={(0.9,0.1)},anchor=south east}]
              \addplot  table[y = {rejection}]{qinformed-5.dat};
              \addlegendentry{$2\Psi_q(b_q(\alpha)-1)$}
              \addplot  table[y = {alpha}]{qinformed-5.dat};
              \addlegendentry{$\alpha$}
         \end{axis}
        %    \begin{customlegend}[legend columns=2,legend style={align=right,column sep=3ex},legend entries={{$\Psi_q(b_q(\alpha)$},{$\alpha$}}]
        %  \addlegendimage{solid,very thick,red}
        % \addlegendimage{densely dashed,very thick,blue} 
        % %\addlegendimage{dotted,very thick,orange}  
        % %\addlegendimage{dashdotted,very thick,green}
        % \end{customlegend}
    \end{tikzpicture}
%\end{subfigure}

% \begin{tikzpicture}
%         \begin{customlegend}[legend columns=2,legend style={align=center,column sep=3ex},legend entries={{$\Psi_q(b_q(\alpha)$},{$\alpha$}}]
%          \addlegendimage{solid,very thick,red}
%         \addlegendimage{densely dashed,very thick,blue} 
%         %\addlegendimage{dotted,very thick,orange}  
%         %\addlegendimage{dashdotted,very thick,green}
%         \end{customlegend}
% \end{tikzpicture}

==> sensitivity.q.tex <==
%!TEX root = ../RDDcontinuity.tex
\pgfplotsset{every axis/.append style={
  axis x line=bottom,    % put the x axis in the middle
  axis y line=left,    % put the y axis in the middle
  axis line style={<->}, % arrows on the axis
  label style={font=\tiny},
  tick label style={font=\tiny}  
},
cycle list={
{draw=black, solid,dashed,very thick,orange},
{draw=black, solid,blue}, 
{draw=black,densely dashed,very thick,blue},
{draw=black, dashdotted, very thick,green},
{only marks, mark=asterisk}}}
\pgfplotstableread[col sep = comma]{dataplots.csv}\mydata

\begin{subfigure}[t]{0.45\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=3.0in,height = 2.2in,xmin=10, xmax=250,ymin=0,ymax=100,xlabel=$q$,ylabel=Rejection]
      \addplot table[x index = {0}, y index = {1}] {\mydata};
      \addplot table[x index = {0}, y index = {2}] {\mydata};
      \draw[dashed] (53,0) -- (53,100); 
      \draw[dotted] (0,10) -- (250,10); 
      \end{axis}
    \end{tikzpicture}
    \caption{Design 1: $\mu=0$}\label{fig:q-d1}
\end{subfigure}
\begin{subfigure}[t]{0.45\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=3.0in,height = 2.2in,xmin=10, xmax=250,ymin=0,ymax=100,xlabel=$q$,ylabel=Rejection]
      \addplot table[x index = {0}, y index = {3}] {\mydata};
      \addplot table[x index = {0}, y index = {4}] {\mydata};
      \draw[dashed] (53,0) -- (53,100); 
      \draw[dotted] (0,10) -- (250,10); 
      \end{axis}
    \end{tikzpicture}
    \caption{Design 6}\label{fig:q-d6}
\end{subfigure}

\begin{subfigure}[t]{0.45\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=3.0in,height = 2.2in,xmin=10, xmax=250,ymin=0,ymax=100,xlabel=$q$,ylabel=Rejection]
      \addplot table[x index = {0}, y index = {5}] {\mydata};
      \addplot table[x index = {0}, y index = {6}] {\mydata};
      \draw[dashed] (37,0) -- (37,100); 
      \draw[dotted] (0,10) -- (250,10); 
X      \end{axis}
    \end{tikzpicture}
    \caption{Design 1: $\mu=-1$}\label{fig:q-d11}
\end{subfigure}
\begin{subfigure}[t]{0.45\textwidth}\centering  
    \begin{tikzpicture}[baseline]
      \begin{axis}[width=3.0in,height = 2.2in,xmin=10, xmax=250,ymin=0,ymax=100,xlabel=$q$,ylabel=Rejection]
      \addplot table[x index = {0}, y index = {7}] {\mydata};
      \addplot table[x index = {0}, y index = {8}] {\mydata};
      \draw[dashed] (37,0) -- (37,100); 
      \draw[dotted] (0,10) -- (250,10); 
      \end{axis}
    \end{tikzpicture}
    \caption{Design 3}\label{fig:q-d3}
\end{subfigure}




